Very high energy emission as a probe of relativistic magnetic reconnection in pulsar winds

The population of gamma-ray pulsars, including Crab observed in the TeV range, and Vela detected above 50 GeV, challenges existing models of pulsed high-energy emission. Such models should be universally applicable, yet they should account for spectral differences among the pulsars. We show that the gamma-ray emission of Crab and Vela can be explained by synchrotron radiation from the current sheet of a striped wind, expanding with a modest Lorentz factor $\Gamma\lesssim100$ in the Crab case, and $\Gamma\lesssim50$ in the Vela case. In the Crab spectrum a new synchrotron self-Compton component is expected to be detected by the upcoming experiment CTA. We suggest that the gamma-ray spectrum directly probes the physics of relativistic magnetic reconnection in the striped wind. In the most energetic pulsars, like Crab, with $\dot{E}_{38}^{3/2}/P_{-2}\gtrsim0.002$ (where $\dot{E}$ is the spin down power, $P$ is the pulsar period, and $X=X_i\times10^i$ in CGS units), reconnection proceeds in the radiative cooling regime and results in a soft power-law distribution of cooling particles; in less powerful pulsars, like Vela, particle energization is limited by the current sheet size, and a hard particle spectrum reflects the acceleration mechanism. A strict lower limit on the number density of radiating particles corresponds to emission close to the light cylinder, and, in units of the GJ density, it is $\gtrsim0.5$ in the Crab wind, and $\gtrsim0.05$ in the Vela wind.

==> rev_plot1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4818.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(765,704){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \put(765,1270){\makebox(0,0)[r]{\strut{}$10^{-13}$}}%
      \put(765,1836){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \put(765,2402){\makebox(0,0)[r]{\strut{}$10^{-11}$}}%
      \put(765,2968){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(765,3534){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \put(792,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(1298,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(1804,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(2311,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(2817,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(3323,484){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(3829,484){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(4336,484){\makebox(0,0){\strut{}$10^{5}$}}%
      \put(154,2204){\rotatebox{90}{\makebox(0,0){\strut{}$\epsilon F_{\epsilon}$ [erg cm$^{-2}$ s$^{-1}$]}}}%
      \put(2640,154){\makebox(0,0){\strut{}$\epsilon$ [GeV]}}%
      \put(3035,3491){\makebox(0,0)[l]{\strut{}\tiny $\varepsilon_{\rm d}$, $\,\enspace s$, $\,\enspace \Gamma$, $\enspace\hat{r}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3960,3346){\makebox(0,0)[r]{\strut{}\tiny 0.026,\, 2.2, \,21,\, 60}}%
      \csname LTb\endcsname%
      \put(3960,3214){\makebox(0,0)[r]{\strut{}\tiny 0.01,\, 2.4,\, 19,\, 21}}%
      \csname LTb\endcsname%
      \put(3960,3082){\makebox(0,0)[r]{\strut{}\tiny 0.01,\, 2.2, \,23, \,36}}%
      \csname LTb\endcsname%
      \put(3960,2950){\makebox(0,0)[r]{\strut{}\tiny 0.01,\, 2.1, \,24, \,47}}%
      \csname LTb\endcsname%
      \put(3960,2818){\makebox(0,0)[r]{\strut{}\tiny 3e-7, 2.2, \,82, \,\,\,\,2}}%
      \csname LTb\endcsname%
      \put(3960,2686){\makebox(0,0)[r]{\strut{}\tiny CTA sensitivity}}%
      \csname LTb\endcsname%
      \put(3960,2554){\makebox(0,0)[r]{\strut{}\tiny $x^{0.37}\exp(-1.9x^{1/3})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rev_plot1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rev_plot2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4818.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(765,704){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \put(765,1454){\makebox(0,0)[r]{\strut{}$10^{-11}$}}%
      \put(765,2204){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(765,2954){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \put(765,3704){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(1101,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(2127,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(3153,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(4179,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(154,2204){\rotatebox{90}{\makebox(0,0){\strut{}$\epsilon F_{\epsilon}$ [erg cm$^{-2}$ s$^{-1}$]}}}%
      \put(2640,154){\makebox(0,0){\strut{}$\epsilon$ [GeV]}}%
      \put(1493,1547){\makebox(0,0)[l]{\strut{}\tiny $\varepsilon_{\rm d}$, $\,\enspace s$, $\,\enspace \Gamma$, $\enspace\hat{r}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2418,1402){\makebox(0,0)[r]{\strut{}\tiny 0.026,\, 1.2,\, 17,\, 20}}%
      \csname LTb\endcsname%
      \put(2418,1270){\makebox(0,0)[r]{\strut{}\tiny 0.01,\, 1.2,\, 18,\, 12}}%
      \csname LTb\endcsname%
      \put(2418,1138){\makebox(0,0)[r]{\strut{}\tiny 1e-4, \,1.2, \,40, \,\,\,\,2}}%
      \csname LTb\endcsname%
      \put(2418,1006){\makebox(0,0)[r]{\strut{}\tiny $x^{0.85}\exp(-2x^{1/2})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rev_plot2}}%
    \gplfronttext
  \end{picture}%
\endgroup

